Training Advisors for LLM Agents from Task Outcomes

Large language model agents tackle multi-step tasks by interleaving reasoning and tool calls with observations from the environment. Prior work has shown that natural-language feedback can help these agents revise their decisions during task execution. We introduce Caddie, a method for training critics to provide natural-language analysis and advice as agents work through a task. Unlike approaches that rely on step-level labels or reference critiques, Caddie learns from whether the agent ultimately succeeds after receiving the critic's feedback. We optimize the critic through reinforcement learning while keeping the base model frozen. Trained on multi-hop question answering with a single base model, our Qwen3-4B critic improves success rates across four base models of different scales and architectures, including three not used during critic training. On the MuSiQue benchmark, the trained critic improves Qwen3-4B's success rate by more than 25 percentage points, surpassing the performance of Kimi K3 without a critic. The same critic also yields gains on out-of-domain interactive benchmarks, including $\tau^3$ and DeepDive, with no additional training. Our results show that agents can decide when to seek help from a critic at inference time and that outcome-based critic training can produce guidance that transfers across base models and task domains.

==> figures/ood_advice_distributions.tex <==
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth,height=5.2cm,ybar stacked,bar width=15pt,ymin=0,ymax=100,
  ylabel={Share (\%)},symbolic x coords={Q4/DD,Q4/R,Q4/A,Q38/DD,Q38/R,Q38/A},xtick=data,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  xticklabels={{Q4\\DD},{Q4\\R},{Q4\\A},{Q38\\DD},{Q38\\R},{Q38\\A}},
  enlarge x limits=0.12,
]
\addplot+[nebius bar=nebiuscatone] coordinates {
  (Q4/DD,56.250) (Q4/R,72.727) (Q4/A,50.000) (Q38/DD,88.710) (Q38/R,53.846) (Q38/A,48.276)
};
\addplot+[nebius bar=nebiuscattwo] coordinates {
  (Q4/DD,43.750) (Q4/R,18.182) (Q4/A,37.500) (Q38/DD,9.677) (Q38/R,42.308) (Q38/A,41.379)
};
\addplot+[nebius bar=nebiuscatthree] coordinates {
  (Q4/DD,0.000) (Q4/R,9.091) (Q4/A,0.000) (Q38/DD,1.613) (Q38/R,3.846) (Q38/A,6.897)
};
\addplot+[nebius pale bar=nebiuscatfive] coordinates {
  (Q4/DD,0.000) (Q4/R,0.000) (Q4/A,12.500) (Q38/DD,0.000) (Q38/R,0.000) (Q38/A,3.448)
};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(a) Generator uptake of delivered advice}\par
{\nebiuslegendtext
\nebiuslegendswatchsmall{nebiuscatone}\,Exact\quad
\nebiuslegendswatchsmall{nebiuscattwo}\,Partial\quad
\nebiuslegendswatchsmall{nebiuscatthree}\,Not followed\quad
\nebiuslegendswatchpale{nebiuscatfive}\,Unobservable}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth,height=5.2cm,ybar stacked,bar width=15pt,ymin=0,ymax=100,
  symbolic x coords={Q4/DD,Q4/R,Q4/A,Q38/DD,Q38/R,Q38/A},xtick=data,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  xticklabels={{Q4\\DD},{Q4\\R},{Q4\\A},{Q38\\DD},{Q38\\R},{Q38\\A}},
  enlarge x limits=0.12,
]
\addplot+[nebius bar=nebiuscatone] coordinates {
  (Q4/DD,15.179) (Q4/R,72.727) (Q4/A,12.500) (Q38/DD,54.839) (Q38/R,26.923) (Q38/A,24.138)
};
\addplot+[nebius bar=nebiuscattwo] coordinates {
  (Q4/DD,84.821) (Q4/R,0.000) (Q4/A,12.500) (Q38/DD,44.355) (Q38/R,1.923) (Q38/A,6.897)
};
\addplot+[nebius bar=nebiuscatthree] coordinates {
  (Q4/DD,0.000) (Q4/R,27.273) (Q4/A,0.000) (Q38/DD,0.806) (Q38/R,15.385) (Q38/A,3.448)
};
\addplot+[nebius pale bar=nebiuscatfive] coordinates {
  (Q4/DD,0.000) (Q4/R,0.000) (Q4/A,12.500) (Q38/DD,0.000) (Q38/R,7.692) (Q38/A,0.000)
};
\addplot+[nebius bar=nebiuscatfour] coordinates {
  (Q4/DD,0.000) (Q4/R,0.000) (Q4/A,62.500) (Q38/DD,0.000) (Q38/R,48.077) (Q38/A,65.517)
};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(b) First actionable advice class}\par
{\nebiuslegendtext
\nebiuslegendswatchsmall{nebiuscatone}\,Answer\quad
\nebiuslegendswatchsmall{nebiuscattwo}\,Search\quad
\nebiuslegendswatchsmall{nebiuscatthree}\,Verify\quad
\nebiuslegendswatchpale{nebiuscatfive}\,Ask\quad
\nebiuslegendswatchsmall{nebiuscatfour}\,Execute}
\end{minipage}


==> figures/ood_call_attempt_distribution.tex <==
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.9\linewidth,height=4.4cm,ybar,bar width=18pt,ymin=0,ymax=108,
  ylabel={Share (\%)},xlabel={Requests},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={1,2,3},xtick=data,
  enlarge x limits=0.38,point meta=y,
  nebius value label,
]
\addplot+[nebius single] coordinates {(1,61.491) (2,27.329) (3,4.969)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(a) Q4 / DeepDive}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.9\linewidth,height=4.4cm,ybar,bar width=18pt,ymin=0,ymax=108,
  xlabel={Requests},symbolic x coords={1,2,3},xtick=data,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  enlarge x limits=0.38,point meta=y,
  nebius value label,
]
\addplot+[nebius single] coordinates {(1,80.000) (2,17.778) (3,2.222)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(b) Q4 / $\tau^3$ Retail}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.76\linewidth,height=4.4cm,ybar,bar width=19pt,ymin=0,ymax=108,
  xlabel={Requests},symbolic x coords={1,2},xtick=data,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  enlarge x limits=0.65,point meta=y,
  nebius value label,
]
\addplot+[nebius single] coordinates {(1,93.168) (2,4.348)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(c) Q38 / DeepDive}
\end{minipage}


==> figures/ood_called_task_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth,
  height=4.9cm,
  ybar=3pt,
  bar width=16pt,
  ymin=0,
  ymax=90,
  ylabel={Solve rate (\%)},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={Q4/DD,Q4/R,Q4/A,Q38/DD,Q38/R,Q38/A},
  xtick=data,
  xticklabels={{Q4\\DD},{Q4\\Retail},{Q4\\Airline},{Q38\\DD},{Q38\\Retail},{Q38\\Airline}},
  enlarge x limits=0.12,
  point meta=y,
  nebius value label,
  area legend,
  legend cell align={left},
  legend style={at={(0.015,0.97)},anchor=north west,legend columns=1,
    font=\nebiusfont\scriptsize,text=nebiusdeepblue,draw=none,fill=none},
  legend image post style={rounded corners=0.6pt},
]
\addplot+[nebius baseline] coordinates {
  (Q4/DD,20.000) (Q4/R,37.037) (Q4/A,29.167)
  (Q38/DD,44.907) (Q38/R,49.383) (Q38/A,66.667)
};
\addlegendentry{No critic}
\addplot+[nebius caddie] coordinates {
  (Q4/DD,30.357) (Q4/R,54.545) (Q4/A,50.000)
  (Q38/DD,57.258) (Q38/R,53.846) (Q38/A,75.862)
};
\addlegendentry{\methodname{} feedback}
\end{axis}
\end{tikzpicture}


==> figures/ood_deepdive_advice_outcomes.tex <==
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth,
  height=3.9cm,
  ybar=2pt,
  bar width=16pt,
  ymin=0,
  ymax=92,
  ylabel={Solve rate (\%)},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={Answer,Search},
  xtick=data,
  enlarge x limits=0.45,
  point meta=y,
  nebius value label,
]
\addplot+[nebius baseline] coordinates {(Answer,25.000) (Search,19.318)};
\addplot+[nebius caddie] coordinates {(Answer,29.412) (Search,30.526)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(a) Q4 / DeepDive}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth,
  height=3.9cm,
  ybar=2pt,
  bar width=16pt,
  ymin=0,
  ymax=92,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={Answer,Search},
  xtick=data,
  enlarge x limits=0.45,
  point meta=y,
  nebius value label,
]
\addplot+[nebius baseline] coordinates {(Answer,51.471) (Search,36.806)};
\addplot+[nebius caddie] coordinates {(Answer,77.941) (Search,30.909)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(b) Q38 / DeepDive}
\end{minipage}

\vspace{1.5mm}
\centering
{\nebiuslegendtext
\nebiuslegendswatch{baselinecolor}\,Retained baseline\qquad
\nebiuslegendswatch{caddiecolor}\,\methodname{} with feedback}


==> figures/ood_deepdive_attempt_accuracy.tex <==
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.74\linewidth,height=4.3cm,ybar,bar width=24pt,ymin=0,ymax=84,
  ylabel={$P(\mathrm{correct})$ (\%)},xlabel={Raw attempts},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={0,1,2},xtick=data,
  enlarge x limits=0.50,point meta=y,
  nebius value label,
]
\addplot+[nebius single] coordinates {(0,36.182) (1,30.303) (2,36.364)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(a) Q4 / DeepDive}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.74\linewidth,height=4.3cm,ybar,bar width=24pt,ymin=0,ymax=84,
  xlabel={Raw attempts},symbolic x coords={0,1,2},xtick=data,
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  enlarge x limits=0.50,point meta=y,
  nebius value label,
]
\addplot+[nebius single] coordinates {(0,49.003) (1,51.333) (2,71.429)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(b) Q38 / DeepDive}
\end{minipage}


==> figures/ood_deepdive_mechanisms.tex <==
\begin{minipage}{\linewidth}
\centering
\begin{minipage}[t]{0.47\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth, height=4.8cm,
  ybar, bar width=18pt,
  ymin=-9, ymax=27, ytick={0,10,20},
  ylabel={Paired solve-rate delta (pp)},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  x axis line style={draw=none},
  xtick style={draw=none},
  extra y ticks={0}, extra y tick labels={},
  extra y tick style={grid=major, grid style={draw=nebiusdeepblue!35,line width=0.4pt}},
  symbolic x coords={Scholarly,Dates,Entities},
  xtick={Scholarly,Dates,Entities},
  xticklabels={{Scholarly\\identification},{Dates /\\quantities},{Entities /\\relations}},
  enlarge x limits=0.28,
  point meta=explicit symbolic,
  nodes near coords,
  every node near coord/.append style={inner sep=1.5pt},
]
\addplot+[nebius caddie, bar shift=0pt, every node near coord/.append style={anchor=south}] coordinates {(Scholarly,20.6) [+20.6] (Entities,18.2) [+18.2]};
\addplot+[nebius baseline, bar shift=0pt, every node near coord/.append style={anchor=north}] coordinates {(Dates,-2.9) [\textendash2.9]};
\end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.47\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=\linewidth, height=4.8cm,
  ybar=2pt, bar width=16pt,
  ymin=0, ymax=33, ytick={0,10,20,30},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic x coords={Commit,Targeted},
  xtick=data,
  xticklabels={{Commit to\\answer},{Targeted\\search}},
  enlarge x limits=0.45,
  point meta=y,
  nebius value label,
]
\addplot+[nebius caddie] coordinates {(Commit,27.9) (Targeted,15.1)};
\addplot+[nebius baseline] coordinates {(Commit,5.9) (Targeted,11.3)};
\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{1.5mm}
{\nebiuslegendtext
\nebiuslegendswatch{improvedcolor}\,improved\qquad
\nebiuslegendswatch{degradedcolor}\,degraded}
\end{minipage}


==> figures/ood_tau3_advice_outcomes.tex <==
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius xbar axis,
  width=0.90\linewidth,height=3.7cm,xbar=2pt,bar width=9pt,xmin=0,xmax=110,
  xlabel={Solve rate (\%)},
  xticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic y coords={AExecute,RAnswer},ytick=data,
  yticklabels={Airline: execute,Retail: answer},
  enlarge y limits=0.35,point meta=x,
  nodes near coords={\pgfmathprintnumber[fixed,precision=1,assume math mode=true]{\pgfplotspointmeta}},
  every node near coord/.append style={xshift=2pt,anchor=west},
]
\addplot+[nebius baseline] coordinates {(29.167,AExecute) (45.238,RAnswer)};
\addplot+[nebius caddie] coordinates {(40.000,AExecute) (62.500,RAnswer)};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(a) Q4}
\end{minipage}

\vspace{2mm}
\begin{minipage}[t]{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  nebius xbar axis,
  width=0.90\linewidth,height=5.8cm,xbar=2pt,bar width=9pt,xmin=0,xmax=110,
  xlabel={Solve rate (\%)},
  xticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  symbolic y coords={AExecute,AAnswer,RVerify,RExecute,RAnswer},ytick=data,
  yticklabels={Airline: execute,Airline: answer,Retail: verify,Retail: execute,Retail: answer},
  enlarge y limits=0.16,point meta=x,
  nodes near coords={\pgfmathprintnumber[fixed,precision=1,assume math mode=true]{\pgfplotspointmeta}},
  every node near coord/.append style={xshift=2pt,anchor=west},
]
\addplot+[nebius baseline] coordinates {
  (62.963,AExecute) (73.333,AAnswer) (42.857,RVerify) (51.282,RExecute) (50.000,RAnswer)
};
\addplot+[nebius caddie] coordinates {
  (68.421,AExecute) (85.714,AAnswer) (25.000,RVerify) (60.000,RExecute) (57.143,RAnswer)
};
\end{axis}
\end{tikzpicture}

\nebiussublabel{(b) Q38}
\end{minipage}

\vspace{1.5mm}
\centering
{\nebiuslegendtext
\nebiuslegendswatch{baselinecolor}\,Retained baseline\qquad
\nebiuslegendswatch{caddiecolor}\,\methodname{} with feedback}


==> figures/ood_tau3_intent_clusters.tex <==
\colorlet{clusterA}{nebiusdeepblue}
\colorlet{clusterW}{nebiusviolet}
\colorlet{clusterQ4}{nebiuslavender}
\colorlet{clusterKimi}{nebiuslime}
\colorlet{clusterRRM}{nebiuslightblueii}
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=18pt, y descriptions at=edge left},
  nebius axis,
  scale only axis,
  height=125pt,
  ybar=1pt, /pgf/bar width=5.6pt,
  ymin=0, ymax=105, ytick={0,25,50,75,100},
  yticklabel={\pgfmathprintnumber[fixed,precision=0,assume math mode=true]{\tick}},
  xtick=data,
  enlarge x limits=0.13,
  title style={at={(0.5,1)},anchor=south,yshift=3pt,font=\nebiussemibold\footnotesize,text=nebiusdeepblue},
]
\nextgroupplot[width=227pt, ylabel={Solve rate (\%)}, title={$\tau^3$ Retail},
  symbolic x coords={Returns,Item,Order,Info},
  xticklabels={{Returns /\\refunds},{Item\\exchanges},{Order / profile\\changes},{Information\\lookup}}]
\addplot+[nebius bar=clusterA] coordinates {(Returns,67.83) (Item,51.67) (Order,51.17) (Info,78.58)};
\addplot+[nebius bar=clusterW] coordinates {(Returns,78.58) (Item,50.83) (Order,51.17) (Info,64.33)};
\addplot+[nebius bar=clusterQ4] coordinates {(Returns,64.33) (Item,46.67) (Order,42.08) (Info,73.25)};
\addplot+[nebius bar=clusterKimi] coordinates {(Returns,73.25) (Item,50.00) (Order,60.25) (Info,66.08)};
\addplot+[nebius pale bar=clusterRRM] coordinates {(Returns,76.75) (Item,54.17) (Order,52.25) (Info,66.08)};
\nextgroupplot[width=151pt, title={$\tau^3$ Airline},
  symbolic x coords={Booking,Itinerary,Cancel},
  xticklabels={{Booking /\\passenger},{Itinerary\\changes},{Cancel /\\refund}}]
\addplot+[nebius bar=clusterA] coordinates {(Booking,85.00) (Itinerary,72.50) (Cancel,72.50)};
\addplot+[nebius bar=clusterW] coordinates {(Booking,87.50) (Itinerary,75.00) (Cancel,75.00)};
\addplot+[nebius bar=clusterQ4] coordinates {(Booking,85.00) (Itinerary,71.25) (Cancel,77.50)};
\addplot+[nebius bar=clusterKimi] coordinates {(Booking,52.50) (Itinerary,66.25) (Cancel,65.00)};
\addplot+[nebius pale bar=clusterRRM] coordinates {(Booking,70.00) (Itinerary,67.50) (Cancel,70.00)};
\end{groupplot}
\end{tikzpicture}

\vspace{1.5mm}
{\nebiuslegendtext
\nebiuslegendswatch{clusterA}\,\methodname{}-A\quad
\nebiuslegendswatch{clusterW}\,\methodname{}-W\quad
\nebiuslegendswatch{clusterQ4}\,Prompted Q4\quad
\nebiuslegendswatch{clusterKimi}\,Kimi K3\quad
\nebiuslegendswatchpale{clusterRRM}\,Agent-RRM}
\end{minipage}


==> figures/reward_variants_validation.tex <==
\begingroup
\def\RewardPlotMaxStep{2000}
\def\RewardPlotSmoothingWeight{0.5}
\colorlet{curveone}{nebiusdeepblue}
\colorlet{curvetwo}{nebiusdeepblue}
\colorlet{curvethree}{nebiusviolet}
\colorlet{curvefour}{nebiuslavender}

\begin{tikzpicture}
\begin{axis}[
  nebius axis,
  width=0.96\linewidth, height=215pt,
  xmin=0, xmax=\RewardPlotMaxStep, ymin=25, ymax=56,
  restrict x to domain=0:\RewardPlotMaxStep,
  xtick={0,500,1000,1500,2000}, ytick={25,30,35,40,45,50,55},
  xlabel={Training step}, ylabel={Validation success rate (\%)},
  label style={font=\nebiusfont\small,text=nebiusdeepblue},
  tick label style={font=\nebiusfont\small,text=nebiusdeepblue},
  scaled ticks=false,
  xticklabel style={/pgf/number format/1000 sep={\,}},
  tick align=outside,
  major tick length=3pt,
  unbounded coords=jump,
  y filter/.code={
    \edef\RewardPlotCurrentY{#1}
    \def\RewardPlotMissingY{nan}
    \ifx\RewardPlotCurrentY\RewardPlotMissingY
      \def\pgfmathresult{nan}
    \else
      \ifnum\coordindex=0
        \xdef\RewardPlotPreviousY{#1}
      \fi
      \pgfmathparse{\RewardPlotSmoothingWeight*(#1)+(1-\RewardPlotSmoothingWeight)*\RewardPlotPreviousY}
      \xdef\RewardPlotPreviousY{\pgfmathresult}
    \fi
  },
  legend columns=2,
  legend style={
    at={(0.5,1.04)}, anchor=south, draw=none, fill=none,
    font=\nebiusfont\small, text=nebiusdeepblue, cells={anchor=west},
    /tikz/every even column/.append style={column sep=15pt},
    /tikz/row sep=3pt,
  },
  every axis plot/.append style={line width=1.2pt, mark size=1.7pt, mark repeat=5},
  clip=true,
]
\addplot[color=curveone, solid, line width=1.6pt, mark=*, mark options={solid,fill=white}]
  table[x=step,y=terminal_n1_pct,col sep=comma]{figures/data/reward_variants_validation.csv};
\addlegendentry{Terminal reward ($N=1$)}

\addplot[color=curvetwo, dash pattern=on 4pt off 2.5pt, line width=1.1pt, mark=square*, mark options={solid,fill=white}]
  table[x=step,y=terminal_n5_pct,col sep=comma]{figures/data/reward_variants_validation.csv};
\addlegendentry{Terminal reward ($N=5$)}

\addplot[color=curvethree, dotted, line cap=round, line width=1.2pt, mark=triangle*, mark options={solid,fill=white}]
  table[x=step,y=baseline_subtraction_pct,col sep=comma]{figures/data/reward_variants_validation.csv};
\addlegendentry{No-critic baseline subtraction}

\addplot[color=curvefour, dash pattern=on 6pt off 1.8pt, line width=1.7pt, mark=diamond*, mark options={solid,fill=nebiuslavender,draw=nebiusdeepblue}]
  table[x=step,y=gumbel_counterfactual_pct,col sep=comma]{figures/data/reward_variants_validation.csv};
\addlegendentry{Counterfactual reward}
\end{axis}
\end{tikzpicture}
\endgroup

